Beyond Self-Consistency: Recursive Self-Improvement at Test Time

Large language models (LLMs) that continue improving after deployment (e.g., recursive self-improvement) offer a promising path toward general intelligence. Current test-time methods pursue this goal on unlabeled questions, primarily relying on self-consistency: they generate independent solutions and use majority voting to select an answer or construct training targets. This leaves earlier reasoning unused at inference and can reinforce an incorrect majority during training. Humans instead build on earlier attempts to preserve useful reasoning, correct mistakes and improve their problem-solving strategies. Following this principle, we propose Test-Time Recursive Self-Improvement (TT-RSI), a label-free framework for improving LLMs at test time through two mutually reinforcing components: (1) In-Context RSI repeatedly re-solves each question using the full previous solution as a reference, letting the model decide whether and how to use it so that inference compute builds on earlier reasoning. (2) In-Weight RSI distills successive refinements into the model's weights, enabling progress beyond an initially wrong majority and theoretically bringing the first attempt toward the model's infinite-step refinement limit. The updated model answers better and refines more effectively, generating stronger references for subsequent training. Extensive experiments show that TT-RSI improves average accuracy by +13.89% over the base model and outperforms the strongest self-consistency-based method by +4.79% under the same test-time scaling budget.

==> figures/case_geometry.tex <==
% Selected reasoning excerpts; native cards match the main-text case figure.
\begingroup
\setlength{\parindent}{0pt}
\setlength{\parskip}{0pt}
\definecolor{geomcasewrong}{HTML}{A56777}
\definecolor{geomcasecorrect}{HTML}{3E694C}
\definecolor{geomcaserulegray}{HTML}{CFD8DF}
\definecolor{geomcaseink}{HTML}{202B34}
\definecolor{geomcasequestionbg}{HTML}{FFF5D8}
\newcommand{\geomcaserev}[1]{\textcolor{oursgain}{#1}}
\newcommand{\geomcasebad}[1]{\textcolor{geomcasewrong}{#1}}
\newcommand{\geomcasegood}[1]{\textcolor{geomcasecorrect}{#1}}
\newcommand{\geomcasewrongmark}{\text{\textcolor{geomcasewrong}{\ding{55}}}}
\newcommand{\geomcaserightmark}{\text{\textcolor{geomcasecorrect}{\ding{51}}}}
\newcommand{\geomcasequote}[1]{\textquotedblleft#1\textquotedblright}
\newcommand{\geomcaserefine}[1]{\par\vspace{1.5pt}{\color{oursgain}\fontsize{8.7}{10.4}\selectfont
  $\downarrow$\;\textbf{Refine}\quad #1\par}\vspace{1pt}}
\newcommand{\geomcasestepeq}[2]{\par\noindent
  \makebox[21pt][l]{\textbf{#1}}$\displaystyle #2$\par}
\newtcolorbox{geomcasepanel}[2][]{
  colback=white,colframe=geomcaserulegray,colbacktitle=black!3,coltitle=geomcaseink,
  fonttitle=\fontsize{9}{10.8}\selectfont\bfseries,
  fontupper=\fontsize{8.8}{10.5}\selectfont,
  boxrule=0.45pt,arc=1pt,
  left=5pt,right=5pt,top=4pt,bottom=4pt,
  before skip=4pt,after skip=0pt,
  toptitle=3pt,bottomtitle=3pt,title={#2},#1}
\color{geomcaseink}
\fontsize{8.8}{10.5}\selectfont
\begin{tcolorbox}[colback=geomcasequestionbg,colframe=oursblue!55,
  boxrule=0.45pt,arc=1pt,left=5pt,right=5pt,top=4pt,bottom=4pt,
  before skip=0pt,after skip=0pt]
\textbf{Geometry}\par\vspace{2pt}
$AB=AC$ and interior points $P,Q$ satisfy $BP=PQ=QC$.
The angles $\angle BAP,\angle PAQ,\angle QAC$ are $20^\circ,46^\circ,26^\circ$.
Find $\angle APC$.
\end{tcolorbox}
\begin{geomcasepanel}[colback=geomcasewrong!4,colbacktitle=geomcasewrong!13,colframe=geomcasewrong!48]{Self-Consistency}
\[
\begin{aligned}
P&=t(\cos20^\circ,\sin20^\circ),\\
Q&=s(\cos66^\circ,\sin66^\circ).
\end{aligned}
\]
One sample uses $t\approx0.604$, $s\approx0.625$ and obtains
\par\vspace{2pt}
\centerline{$\displaystyle \angle APC\approx72.7^\circ
  \quad\Longrightarrow\quad\geomcasebad{73^\circ}\;\geomcasewrongmark$}
\vspace{3pt}
\textbf{11 independent answers}\par
$\geomcasebad{73^\circ}$: 6,\quad $\geomcasegood{74^\circ}$: 3,\quad
$72^\circ$: 1,\quad $80^\circ$: 1.\par
\vspace{2pt}
Selected answer: $\geomcasebad{73^\circ}$ $\geomcasewrongmark$.
\end{geomcasepanel}
\begin{geomcasepanel}[colback=oursblue!4,colbacktitle=oursblue!16,colframe=oursblue!55]{Base + \icrsi \hfill\geomcaserev{$a_9\to a_{11}$}}
\geomcasestepeq{$\boldsymbol{a_9}$}{\geomcasebad{t\approx0.5556,\ s\approx0.2716}}
\hspace*{21pt}$\angle APC\approx73.3^\circ\Rightarrow\geomcasebad{\boxed{73}}\;\geomcasewrongmark$.
\geomcaserefine{Re-estimate $P,Q$ from the same setup.}
\geomcasestepeq{$\boldsymbol{a_{10}}$}{\geomcaserev{t\approx0.582,\ s\approx0.668}}
\hspace*{21pt}$\arccos(0.275)\approx\geomcaserev{74^\circ}$, but $\geomcasebad{\boxed{73}}\;\geomcasewrongmark$.
\geomcaserefine{Carry the computed angle into the answer.}
\geomcasestepeq{$\boldsymbol{a_{11}}$}{t\approx0.582,\ s\approx0.6691}
\hspace*{21pt}$\arccos(0.2756)\approx74^\circ\Rightarrow\geomcasegood{\boxed{74}}\;\geomcaserightmark$.
\end{geomcasepanel}
\begin{geomcasepanel}[colback=oursblue!8,colbacktitle=oursblue!28,colframe=oursblue!85]{Trained + \icrsi \hfill\geomcaserev{$a_4\to a_5$}}
$\boldsymbol{a_4}$\quad\geomcasequote{A plausible and consistent angle configuration \ldots}\par
$\angle APC=\geomcasebad{80^\circ}$, $\angle ACP=28^\circ$.\par
\centerline{$72+80+28=180$.}
\geomcaserefine{Use coordinates and a cosine-rule check.}
$\boldsymbol{a_5}$\quad\geomcasequote{We consider placing triangle $ABC$ on the coordinate plane \ldots}\par
\vspace{2pt}
\centerline{$\displaystyle\angle APC=\angle(\vec{PA},\vec{PC})\approx\geomcaserev{74^\circ}$}
\vspace{2pt}
The answer includes the check
\[
\begin{aligned}
AC^2&=AP^2+PC^2\\[-2pt]
&\quad-2(AP)(PC)\cos(\angle APC)
\end{aligned}
\]
and concludes $\geomcasegood{\boxed{74}}\;\geomcaserightmark$.
\end{geomcasepanel}
\endgroup


==> figures/case_studies.tex <==
% Single-column case figure; editable source is case_studies_panel_source.tex.
\includegraphics[width=\linewidth]{figures/case_studies_panel.pdf}%

